Towards scalable bound-to-resonance extrapolations for few- and many-body systems

In open quantum many-body systems, the theoretical description of resonant states of many particles strongly coupled to the continuum can be challenging. Such states are commonplace in, for example, exotic nuclei and hadrons, and can reveal important information about the underlying forces at play in these systems. In this work, we demonstrate that the complex-augmented eigenvector continuation (CA-EC) method, originally formulated for the two-body problem with uniform complex scaling, can reliably perform bound-to-resonance extrapolations for genuine three-body resonances having no bound subsystems. We first establish that three-body bound-to-resonance extrapolations are possible by benchmarking different few-body approaches, and we provide arguments to explain how the extrapolation works in the many-body case. We furthermore pave the way towards scalable resonance extrapolations in many-body systems by showing that the CA-EC method also works in the Berggren basis, studying a realistic application using the Gamow shell model.

==> figs/2b_GSM_B2R.tex <==
\tikzsetnextfilename{2b_GSM_B2R}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\Rp~E$},
    ylabel={$\Ip~E$},
    legend pos=south west,
    %xmajorgrids=true,
    %ymajorgrids=true,
    %grid style=dashed,
    legend cell align={left},
    legend entries={training, exact, extrapolated},
    yticklabel style={/pgfplots/scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision=10}
]
\addplot [
    scatter,
    only marks,
    point meta=explicit symbolic,
    scatter/classes={
        training={blue},
        exact={mark=o,draw=black},
        extrapolated={mark=triangle*,red}
    },
] table [meta=label] {data/2b_GSM_B2R.csv};
\end{axis}
\end{tikzpicture}

==> figs/2b_GSM_R2R.tex <==
\tikzsetnextfilename{2b_GSM_R2R}
\begin{tikzpicture}
\begin{axis}[
    xmin=0,
    xmax=0.4,
    ymax=0,
    xlabel={$\Rp~E$},
    ylabel={$\Ip~E$},
    legend pos=south west,
    %xmajorgrids=true,
    %ymajorgrids=true,
    %grid style=dashed,
    legend cell align={left},
    legend entries={training, exact, extrapolated, basis pole, basis continuum},
    yticklabel style={/pgfplots/scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision=10}
]

\addplot [
    scatter, only marks,
    point meta=explicit symbolic,
    scatter/classes={
        training={blue},
        exact={mark=o, draw=black},
        extrapolated={mark=triangle*, red},
        basis={mark=asterisk, orange}
    }
] table [meta=label] {data/2b_GSM_R2R.csv};

\addplot [scatter, no marks, orange] table {data/2b_GSM_R2R_contour.csv};

\end{axis}
\end{tikzpicture}

==> figs/3b-B2R.tex <==
\tikzsetnextfilename{3b-B2R}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3, vertical sep=0pt, xticklabels at=edge bottom},
        height=5cm,
        width=\axisdefaultwidth,
        ylabel={$\Ip~E$},
        %xmajorgrids=true,
        %ymajorgrids=true,
        %grid style=dashed,
        xmin=-2.7,
        xmax=4.8,
        ymin=-0.017,
        ymax=0.001,
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=10}
    ]

    \nextgroupplot    
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            training={blue},
            exact={mark=o,draw=black},
            extrapolated={mark=triangle*,red}
        }
    ] table [meta=label] {data/HO_B2R.csv};

    \node[above=2.8cm,right=6cm] {(a)};

    \nextgroupplot
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            training={blue},
            exact={mark=o,draw=black},
            extrapolated={mark=triangle*,red}
        }
    ] table [meta=label] {data/FV.csv};

    \node[above=2.8cm,right=6cm] {(b)};
    
    \nextgroupplot[
        legend entries={training, exact, extrapolated},
        legend pos=south west,
        legend cell align={left},
        xlabel={$\Rp~E$}]
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            training={blue},
            exact={mark=o,draw=black},
            extrapolated={mark=triangle*,red}
        }
    ] table [meta=label] {data/Berggren_B2R.csv};

    \node[above=2.8cm,right=6cm] {(c)};

    \end{groupplot}
\end{tikzpicture}

==> figs/3b-subsystem.tex <==
\tikzsetnextfilename{3b-subsystem}
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\Rp~E$},
    ylabel={$\Ip~E$},
    legend pos=south west,
    %xmajorgrids=true,
    %ymajorgrids=true,
    %grid style=dashed,
    legend cell align={left},
    legend entries={training, exact, extrapolated},
    yticklabel style={/pgfplots/scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision=10}
]
\addplot [
    scatter,
    only marks,
    point meta=explicit symbolic,
    scatter/classes={
        training={blue},
        exact={mark=o,draw=black},
        extrapolated={mark=triangle*,red}
    },
] table [meta=label] {data/3b-subsystem.csv};
\end{axis}
\end{tikzpicture}

==> figs/6He_GSM_CAEC.tex <==
\tikzsetnextfilename{6He_GSM_CAEC}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3, vertical sep=0pt, xticklabels at=edge bottom},
        height=5cm,
        width=\axisdefaultwidth,
        ylabel={$\Ip~E$ (MeV)},
        %xmajorgrids=true,
        %ymajorgrids=true,
        %grid style=dashed,
        xmin=-3.0,
        xmax=2.0,
        ymin=-0.40,
        ymax=0.1,
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=10}
    ]

    \nextgroupplot    
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            training={blue},
            exact={mark=o,draw=black},
            extrapolated={mark=triangle*,red}
        }
    ] table [meta=label] {data/data_6He_EC_10.csv};

    \node[above=2.8cm,right=6cm] {(a)};

    \nextgroupplot    
    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            training={blue},
            exact={mark=o,draw=black},
            extrapolated={mark=triangle*,red}
        }
    ] table [meta=label] {data/data_6He_CAEC_3.csv};

    \node[above=2.8cm,right=6cm] {(b)};

    \nextgroupplot[
        legend entries={training, exact, extrapolated},
        legend pos=south west,
        legend cell align={left},
        xlabel={$\Rp~E$ (MeV)}]

    \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            training={blue},
            exact={mark=o,draw=black},
            extrapolated={mark=triangle*,red}
        }
    ] table [meta=label] {data/data_6He_CAEC_10.csv};

    \node[above=2.8cm,right=6cm] {(c)};

    \end{groupplot}
\end{tikzpicture}

==> figs/CAEC_illustration.tex <==
\tikzsetnextfilename{CAEC_illustration}
\begin{tikzpicture}

\def \targemagnitude {1.8}
\def \targetangle {-20}
\def \angle {30}
\def \boundks {0.6,1.5,2.3}

\begin{scope}[shift={(0,6)}]
  % grid and axes
  \draw[thin,gray,step=0.5,dotted] (-3,-2) grid (3,3);
  \draw[->, thick] (-3,0) -- (3,0) node[right] {$\Rp (p)$};
  \draw[->, thick] (0,-2) -- (0,3) node[above] {$\Ip (p)$};

  % bound states
  \draw[variable=\k, samples at=\boundks, mark=*, only marks] plot (0, \k) node[below left=5, align=right] {bound\\states};

  % resonance
  \draw[mark=*, mark options={red}] plot coordinates {({cos(\targetangle) * \targemagnitude}, {sin(\targetangle) * \targemagnitude})} node[below=7, align=center] {target\\resonance};
\end{scope}

\begin{scope}[shift={(0,0)}]
  % grid and axes
  \draw[thin,gray,step=0.5,dotted] (-3,-2) grid (3,3);
  \draw[->, thick] (-3,0) -- (3,0) node[right] {$\Rp (p \, \cphase{})$};
  \draw[->, thick] (0,-2) -- (0,3) node[above] {$\Ip (p \, \cphase{})$};

  % bound states
  \draw[variable=\k, samples at=\boundks, mark=*, only marks] plot ({sin(-\angle) * \k}, {cos(\angle) * \k}) node[below left=5, align=right] {bound\\states};
  \draw[variable=\x, domain=0:3, dashed] plot ({\x * tan(-\angle)}, \x);

  % arc 1
  \draw[->] (0,1) arc (90 : {90 + \angle} : 1) node[above right] {$\phi$};

  % arc 2
  \draw[dashed] ({cos(\targetangle) * \targemagnitude}, {sin(\targetangle) * \targemagnitude}) -- (0,0) -- ({cos(\targetangle + \angle) * \targemagnitude}, {sin(\targetangle + \angle) * \targemagnitude});
  \draw[->] ({cos(\targetangle) * \targemagnitude}, {sin(\targetangle) * \targemagnitude}) node[above right=2] {$\phi$} arc (\targetangle : {\targetangle + \angle - 3} : \targemagnitude);

  % resonance
  \draw[mark=*, mark options={red}] plot coordinates {({cos(\targetangle + \angle) * \targemagnitude}, {sin(\targetangle + \angle) * \targemagnitude})} node[above=7, align=center] {target\\resonance};
\end{scope}

\begin{scope}[shift={(0,-6)}]
  % grid and axes
  \draw[thin,gray,step=0.5,dotted] (-3,-2) grid (3,3);
  \draw[->, thick] (-3,0) -- (3,0) node[right] {$\Rp (p \, \cphase{})$};
  \draw[->, thick] (0,-2) -- (0,3) node[above] {$\Ip (p \, \cphase{})$};

  % bound states
  \draw[variable=\k, samples at=\boundks, mark=*, only marks] plot ({sin(-\angle) * \k}, {cos(\angle) * \k}) node[below left=5, align=right] {bound\\states};
  \draw[variable=\x, domain=0:3, dashed] plot ({\x * tan(-\angle)}, \x);

  % CA-EC states
  \draw[variable=\k, samples at=\boundks, mark=*, only marks] plot ({sin(\angle) * \k}, {cos(\angle) * \k}) node[right=5, align=left] {complex-conjugated\\bound states};
  \draw[variable=\x, domain=0:3, dashed] plot ({\x * tan(\angle)}, \x);

  % arc
  \draw[->] ({-sin(\angle)}, {cos(\angle)}) arc ({90 + \angle} : {90 - \angle} : 1) node[above left] {$2 \phi$};

  % resonance
  \draw[mark=*, mark options={red}] plot coordinates {({cos(\targetangle + \angle) * \targemagnitude}, {sin(\targetangle + \angle) * \targemagnitude})};
\end{scope}

\end{tikzpicture}

==> figs/contour.tex <==
\tikzsetnextfilename{contour}
\begin{tikzpicture}

  % grid and axes
  \draw[thin,gray,step=0.5,dotted] (-1,-2.5) grid (5,2.5);
  \draw[->, thick] (-1,0) -- (5,0) node[right] {$\Rp \, k$};
  \draw[->, thick] (0,-2.5) -- (0,2.5) node[above] {$\Ip \, k$};

  % Berggren contour and poles
  \draw[domain=0:5,samples=100,color=red!50,thick] plot (\x, -0.5 *\x * exp{-0.03 * \x^4});
  \foreach \x/\y in {0/1, 0/0.6, 1/-0.2, 1.6/-0.3, 2/-0.18} \fill[red] (\x,\y) circle (1.5pt);

  % CSM contour
  \draw[domain=0:5,samples=10,color=blue!50,thick] plot (\x, -0.5 * \x);

\end{tikzpicture}
